Key Generation in Wireless Sensor Networks Based on Frequency-selective Channels - Design, Implementation, and Analysis

Key management in wireless sensor networks faces several new challenges. The scale, resource limitations, and new threats such as node capture necessitate the use of an on-line key generation by the nodes themselves. However, the cost of such schemes is high since their secrecy is based on computational complexity. Recently, several research contributions justified that the wireless channel itself can be used to generate information-theoretic secure keys. By exchanging sampling messages during movement, a bit string can be derived that is only known to the involved entities. Yet, movement is not the only possibility to generate randomness. The channel response is also strongly dependent on the frequency of the transmitted signal. In our work, we introduce a protocol for key generation based on the frequency-selectivity of channel fading. The practical advantage of this approach is that we do not require node movement. Thus, the frequent case of a sensor network with static motes is supported. Furthermore, the error correction property of the protocol mitigates the effects of measurement errors and other temporal effects, giving rise to an agreement rate of over 97%. We show the applicability of our protocol by implementing it on MICAz motes, and evaluate its robustness and secrecy through experiments and analysis.

==> figures/10cm/10cm.tex <==
\psset{xunit=.95\columnwidth,yunit=9cm,runit=3.5cm}
\begin{pspicture}(0,-.4)(1,1)

\rput[cc](.6,.47){\includegraphics[width=1.25cm]{figures/10cm/micaz}}
\rput[cc](.45,.45){\huge{Bob}}


\rput[cc](.5,.5){%
\pscircle[linewidth=1pt](0,0){1}%
\SpecialCoor%
\rput[cc](1;180){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_2}}%
\rput[cc](1;150){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_3}}%
\rput[cc](1.18;125){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_4}}%
\rput[cc](1.1;90){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_5}}%
\rput[cc](1.18;55){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_6}}%
\rput[cc](1;30){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_7}}%
\rput[cc](1;0){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_8}}%
\rput[cc](1;-30){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_9}}%
\rput[cc](1.18;-55){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_10}}%
\rput[cc](1.1;-90){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_11}}%
\rput[cc](1.18;-125){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_12}}%
\rput[cc](1;-150){\includegraphics[width=2.2cm]{figures/10cm/eps/RSSBarplot_13}}%
}

\psfrag{Wireless channels}[][]{\scriptsize{Wireless channels}}
\psfrag{Received signal strength [dBm]}[][]{\scriptsize{RSS (dBm)}}
\rput[cc](.5,.5){\includegraphics[width=4.5cm]{figures/10cm/eps/RSSBarplot_1}}

\rput[cc](.6,-.24){\includegraphics[width=.9cm]{figures/10cm/micaz}}
\rput[cc](.45,-.26){\huge{Alice}}

\psfrag{Wireless channels}[][]{\footnotesize{Wireless channels}}
\psfrag{Received signal strength [dBm]}[][]{\scriptsize{RSS (dBm)}}
\rput[cc](0.505,-.2){\includegraphics[width=4.5cm]{figures/10cm/eps/Alice-RSSBarplot_1}}%

\pstextpath[c](0,.5ex){\psarcn[linestyle=none](.5,.5){1}{90}{75}}{Eve~1}
\pstextpath[c](0,.5ex){\psarcn[linestyle=none](.5,.5){1}{68}{45}}{Eve~2}
\pstextpath[c](0,.5ex){\psarcn[linestyle=none](.5,.5){1}{33}{18}}{Eve~3}
\pstextpath[c](0,.6ex){\psarcn[linestyle=none](.5,.5){1}{5}{-15}}{\ldots}


\end{pspicture}


==> figures/all-empirical-results/empirical-H-and-success.tex <==
% psfrag %
\psfragLabel[\small]{Tolerance}{Tolerance}%
\psfragLabel[\small]{Joint Shannon entropy}{Joint Shannon entropy (bit)}%
\psfragLabel[\footnotesize]{Probability of successful key
agreement}{Probability of successful key agreement}%
%
\psfragLegend{Line of sight}{\!\!\!Line of sight}%
\psfragLegend{Non-LOS}{Non-LOS}%
%
\psfragFixDiff[\scriptsize]{}%
\psfragFixTens[\scriptsize]{}%
\psfragTick[\scriptsize]{0.0}%
\psfragTick[\scriptsize]{0.5}%
\psfragTick[\scriptsize]{1.0}%
%
% pstricks %
\psset{xunit=\columnwidth,yunit=.75\columnwidth,runit=1cm}%
\psset{linewidth=1pt}%
%
\begin{pspicture}(0,0)(1,1)
\scriptsize

\rput[bl](0,0){\includegraphics[width=1\columnwidth]{figures/all-empirical-results/eps/empirical-H-and-success}}

\psline{->}(0.54,0.23)(0.475,0.325)
\rput[bl](0.55,0.2){Dependent channels}

\psline{->}(0.55,0.535)(0.45,.472)
\rput[bl](0.45,0.54){Independency assumption}

\psline{->}(0.4,0.75)(0.35,0.875)
\rput[bl](0.35,0.7){Success probability}

% Debug Grid
% \psgrid[subgriddiv=20](0,0)(1,1)

\end{pspicture}%

==> figures/extrapolate-Sigma/extrapolate-Sigma.tex <==
% psfrag %
\psfragLabel[\small]{Size of prediction matrix (i x i)}{Size of prediction
matrix $(i{\times}i)$}%
\psfragLabel[\small]{Joint differential entropy}{Joint differential entropy
(bit)}%
%
\psfragFixTens[\scriptsize]{}%
\psfragFixDiff[\scriptsize]{}%
%
% pstricks %
\psset{xunit=\columnwidth,yunit=.75\columnwidth,runit=1cm}%
\psset{linewidth=1pt}%
%
\begin{pspicture}(0,0)(1,1)
\scriptsize
\rput[bl](0,0){\includegraphics[width=1\columnwidth]{figures/extrapolate-Sigma/eps/ci/extrapolate-Sigma-unif-nlos}}

\psline{->}(0.225,0.735)(0.25,0.638)
\rput[bl](0.15,0.735){Empirical result}

\psline{->}(0.45,0.785)(0.52,0.665)
\rput[bl](0.3,0.795){Prediction model with a confidence level of 95\,\%}

% \psgrid[subgriddiv=20](0,0)(1,1)
\end{pspicture}%

==> figures/protocol/protocol.tex <==
\psset{xunit=.95\textwidth,yunit=7.7cm,runit=1cm}
\begin{pspicture}(0,-.05)(1,1)

% Debug Grid
%\rput[tl](0,0){\psgrid[subgriddiv=40](0,0)(1,1)}

% Labels
\rput[bl](.375,.95){\large{Alice}}
\rput[bl](.575,.95){\large{Bob}}

\rput[bl](0,.925){Sampling Phase}
\rput[bl](0,.55){Key Generation Phase}
\rput[bl](0,.195){Key Verification Phase}

% Boxes
\psset{linestyle=dashed}
\psframe(0,.65)(1,.925)
\psframe(0,.275)(1,.55)
\psframe(0,0)(1,.195)
\psset{linestyle=solid}

% Communication
% Alice + Bob Rulers
\psset{linewidth=2pt}
\psline(.4,.94)(.4,.65)
\psline(.6,.94)(.6,.65)
\psline(.4,.55)(.4,.275)
\psline(.6,.55)(.6,.275)
\psline(.4,.195)(.4,0)
\psline(.6,.195)(.6,0)
\psset{linewidth=1pt}

% Messages
\psline[]{->}(.4,.87)(.6,.87)
\rput[bc](.5,.895){switchChannel()}
\psline[]{->}(.4,.8)(.6,.8)
\rput[bc](.5,.825){sampleChannel()}
\psline[]{<-}(.4,.725)(.6,.725)
\rput[bc](.5,.75){sampleChannel()}
\psline[]{->}(.4,.4)(.6,.4)
\rput[bc](.5,.425){$\left(\mathbf{T},\mathbf{P}\right)$}
\psline[]{<-}(.4,.135)(.6,.135)
\rput[bc](.5,.16){$\textrm{h}(secret^\prime)$}
\psline[]{->}(.4,.025)(.6,.025)
\rput[bc](.5,.05){success()}


% Inter-Box Communication
\psline[]{->}(.4,.64)(.4,.56)
\rput[br](.39,.575){$\boldsymbol{\mu}$}
\psline[]{->}(.6,.64)(.6,.56)
\rput[bl](.61,.575){$\boldsymbol{\mu}^{\prime}$}

\psline[]{->}(.4,.27)(.4,.2)
\rput[br](.39,.225){$secret$}
\psline[]{->}(.6,.27)(.6,.2)
\rput[bl](.61,.225){$secret^{\prime}$}

% Sampling phase 
% Alice
\rput[br](.39,.725){$m_i^{(j)}=\mathrm{RSS}(sample)$}
\rput[br](.39,.65){$\mu_i=\frac{1}{k} \sum_{j=1}^k m_i^{(j)}$}
% Bob
\rput[bl](.61,.775){$m_i^{\prime (j)}=\mathrm{RSS}(sample)$}
\rput[bl](.61,.65){$\mu_i^{\prime}=\frac{1}{k} \sum_{j=1}^k m_i^{\prime (j)}$}
%for-Loops
\psline[]{<->}(.025,.675)(.025,.9)
\psline[]{<->}(.975,.675)(.975,.9)
\rput[bc]{90}(.015,.7875){\scriptsize{$i=1,...,n$}}

\psline[]{<->}(.075,.85)(.075,.72)
\psline[]{<->}(.925,.85)(.925,.72)
\rput[bl]{90}(.07,.705){\scriptsize{$j=1,...,k$}}
\psline[linewidth=.5pt,linestyle=dotted](.075,.72)(.925,.72)
\psline[linewidth=.5pt,linestyle=dotted](.075,.85)(.925,.85)


% Key Generation Phase
% Alice
\rput[bl](.025,.48){$t_i=\mathrm{chooseTolerance}\left(\mathbf{m}_i,errors\right)$}
\rput[bl](.025,.43){$q_i=\mathrm{q}_{t_i}(\mu_i)$}
\rput[bl](.19,.43){$P_i=q_i-\mu_i$}
\rput[bl](.025,.35){$\mathbf{P}=\left(P_1,\ldots,P_n\right)\quad\mathbf{T}=\left(t_1,\ldots,t_n\right)$}
\rput[br](.39,.28){$secret=\mathrm{bin}(q_1)\mid\mid\cdots\mid\mid\mathrm{bin}(q_n)$}
% Bob
\rput[bl](.65,.47){$t_i=\mathrm{getTolerance}\left(\mathbf{T}\right)$}
\rput[bl](.65,.41){$P_i=\mathrm{getReconcileToken}\left(\mathbf{P}\right)$}
\rput[bl](.65,.35){$q_i^\prime =\mathrm{q}_{t_i}\left(\mu_i^\prime +P_i\right)$}
\rput[bl](.61,.28){$secret^\prime =\mathrm{bin}(q_1^\prime )\mid\mid\cdots\mid\mid\mathrm{bin}(q_n^\prime)$}
% for-Loops
\psline[]{<->}(.015,.425)(.015,.53)
\rput[bl]{90}(.012,.42){\tiny{$i=1..k$}}
\psline[linewidth=.5pt,linestyle=dotted](.015,.423)(.4,.423)
\psline[linewidth=.5pt,linestyle=dotted](.015,.53)(.4,.53)

\psline[]{<->}(.95,.35)(.95,.525)
\rput[tl]{90}(.955,.35){\scriptsize{$i=1,...,k$}}
\psline[linewidth=.5pt,linestyle=dotted](.6,.35)(.95,.35)
\psline[linewidth=.5pt,linestyle=dotted](.6,.525)(.95,.525)

% Key Verification Phase
\rput[br](.39,.1215){$\mathrm{h}\left(secret\right)==\mathrm{h}\left(secret^\prime\right)?$}
\rput[br](.39,.07){False: Choose new tolerances $t_i$}
\rput[br](.39,.01){True: Key verified.}
% Verify-Loop
\psline[](.05,.1)(-.01,.1)
\psline[](-.01,.1)(-.01,.525)
\psline[]{->}(-.01,.525)(-.002,.525)
\rput[bc]{90}(-.025,.3){$errors$\,++}

\end{pspicture}


==> figures/sample-the-model/sample-the-model.tex <==
% psfrag %
\psfragLabel[\small]{Tolerance}{Tolerance}%
\psfragLabel[\small]{Joint Shannon entropy}{Joint Shannon entropy (bit)}%
%
\psfragLegend{Empirical}{\!\!Empirical}%
\psfragLegend{Model}{Model}%
\psfragFixDiff[\scriptsize]{}%
\psfragFixTens[\scriptsize]{}%
%
% pstricks %
\psset{xunit=\columnwidth,yunit=.75\columnwidth,runit=1cm}%
\psset{linewidth=1pt}%
%
\begin{pspicture}(0,0)(1,1)
\scriptsize
\rput[bl](0,0){\includegraphics[width=1\columnwidth]{figures/sample-the-model/eps/sample-the-model-los}}

\psline{->}(0.55,0.575)(0.46,0.53)
\rput[bl](0.525,0.575){Independence assumption}

\psline{->}(0.6,0.255)(0.525,0.35)
\rput[bl](0.6,0.207){Dependent channels}

% Debug Grid
% \psgrid[subgriddiv=20](0,0)(1,1)
\end{pspicture}%

==> figures/t-string/t-string.tex <==
\scriptsize{\ttfamily{%
UACEGIOQMCACOIMOOOOMMOWMIMMIOQOOOQSSQMIIKMMOACCAACIMCAAOSU
MMMOOQaOKKMMMIMOMGGOKCECCGKAAAACAAACCECCESQOMMSUMKIKQQSOMQ
QMKKOQQOUSOOQQSCGECAAAGEEIOKKQaSMIIGGIOaOKMUQKQOMOMMOMKSQM
MMIMQOMOMMOMKSQMMMIMWQOMQQWOUQOQOOEEIaMOIGKIMSICEGMMECEKSO
IMMGIIGIOOIIIKOUOQQQWQSaUa9ACAKIIKMOMMOGGEAACKEEAAACAEOIEC
KQMOQUSOOOUUUSMIACCAACIMCAAMIGIIECEIMOOSMGGMEEGIMMIIOMGEGO
MSaKEEEECCCEMOMOOEEAAACAEOIECMMIIGEGKIKQSKIKKEAAOIEACECAKG
AACESMECCEECCCCAEGEACEICACIIIIQSOMMIIOQOaQGCAAAEIIEEIOMMaS
MOOMIKECEKGCEMKEAOOOUaQSOMMQUSQMOCGKSECAACGQOIKEEIEGECGGGG
GOMIEMKCCECAMEEIEGECGGGIIMKIMIEECGMSMMMOIGGGOOOGGIKKOOMOOO
955;;IQMCCEIMIMOSQIOI???CGKOSKIIGECEIKMMOQMMIECEGECCESUaWU
WWWWUaWSSSS??A????CIQMMMMIEOSSOOMOIIMKMMIIOCCAACEIECEEIMGE
QOOOUSOMKMMQKECGOMIIKMS[WQQOGE??ACGGEAAAAA??==AA?ACEEAACCC
ECOOOGKGEEGGGKMOUUKGGKGIMMIKOMMOMMQQOOQOOOUSOMKMMQGGKGEIMM
}}%
